AstroVision: Towards Autonomous Feature Detection and Description for Missions to Small Bodies Using Deep Learning

Missions to small celestial bodies rely heavily on optical feature tracking for characterization of and relative navigation around the target body. While deep learning has led to great advancements in feature detection and description, training and validating data-driven models for space applications is challenging due to the limited availability of large-scale, annotated datasets. This paper introduces AstroVision, a large-scale dataset comprised of 115,970 densely annotated, real images of 16 different small bodies captured during past and ongoing missions. We leverage AstroVision to develop a set of standardized benchmarks and conduct an exhaustive evaluation of both handcrafted and data-driven feature detection and description methods. Next, we employ AstroVision for end-to-end training of a state-of-the-art, deep feature detection and description network and demonstrate improved performance on multiple benchmarks. The full benchmarking pipeline and the dataset will be made publicly available to facilitate the advancement of computer vision algorithms for space applications.

==> figures/astrovision-data-products.tex <==
\begin{subfigure}[t]{0.22\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/vesta-image.png}
  \caption{Image}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.22\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/vesta-landmarks.png}
  \caption{Landmark map}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.22\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/vesta-depth.png}
  \caption{Depth map}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.22\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/vesta-mask.png}
  \caption{Mask}
\end{subfigure}%

==> figures/astrovision-preview.tex <==
%\vspace{-35pt}
\begin{minipage}{0.7\textwidth}
\begin{subfigure}[t]{0.475\linewidth}
  \begin{subfigure}[t]{0.375\linewidth}
    \includegraphics[width=\linewidth]{figures/dawn_vesta_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \includegraphics[width=\linewidth]{figures/dawn_vesta_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Dawn @ 4 Vesta}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.475\linewidth}
  \centering
  \begin{subfigure}[t]{0.325\linewidth}
    \includegraphics[width=\linewidth]{figures/dawn_ceres_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \includegraphics[width=\linewidth]{figures/dawn_ceres_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Dawn @ 1 Ceres}}
\end{subfigure}%

\bigskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.475\linewidth}
  \begin{subfigure}[t]{0.315\linewidth}
    \includegraphics[width=\linewidth]{figures/rosetta_chury_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \includegraphics[width=\linewidth]{figures/rosiris_chury_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Rosetta @ 67P/Churyumov-Gerasimenko}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.475\linewidth}
  \begin{subfigure}[t]{0.36\linewidth}
    \includegraphics[width=\linewidth]{figures/orex_bennu_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \includegraphics[width=\linewidth]{figures/orex_bennu_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{OSIRIS-REx @ 101955 Bennu}}
\end{subfigure}%

\bigskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.475\linewidth}
  \begin{subfigure}[t]{0.34\linewidth}
    \includegraphics[width=\linewidth]{figures/near_eros_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \includegraphics[width=\linewidth]{figures/near_eros_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{NEAR @ 433 Eros}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.475\linewidth}
  \begin{subfigure}[t]{0.36\linewidth}
    \includegraphics[width=\linewidth]{figures/haya_itokawa_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \includegraphics[width=\linewidth]{figures/haya_itokawa_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Hayabusa @ 25143 Itokawa}}
\end{subfigure}%

\bigskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.475\linewidth}
  \begin{subfigure}[t]{0.325\linewidth}
    \includegraphics[width=\linewidth]{figures/cas_mimas_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \includegraphics[width=\linewidth]{figures/cas_mimas_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Cassini @ Mimas (Saturn I)}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.475\linewidth}
  \begin{subfigure}[t]{0.325\linewidth}
    \includegraphics[width=\linewidth]{figures/cas_tethys_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \includegraphics[width=\linewidth]{figures/cas_tethys_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Cassini @ Tethys (Saturn III)}}
\end{subfigure}%

\bigskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.475\linewidth}
  \centering
  \begin{subfigure}[t]{0.325\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cas_dione_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cas_dione_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Cassini @ Dione (Saturn IV)}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.475\linewidth}
  \centering
  \begin{subfigure}[t]{0.325\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cas_rhea_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cas_rhea_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Cassini @ Rhea (Saturn V)}}
\end{subfigure}%

\bigskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.475\linewidth}
  \centering
  \begin{subfigure}[t]{0.325\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cas_janus_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cas_janus_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Cassini @ Janus (Saturn X)}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.475\linewidth}
  \centering
  \begin{subfigure}[t]{0.325\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cas_phoebe_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cas_phoebe_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Cassini @ Phoebe (Saturn IX)}}
\end{subfigure}%

\bigskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.475\linewidth}
  \centering
  \begin{subfigure}[t]{0.325\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cas_epim_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/cas_epim_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Cassini @ Epimetheus (Saturn XI)}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.475\linewidth}
  \centering
  \begin{subfigure}[t]{0.325\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/mexp_phobos_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/mexp_phobos_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Mars Express @ Phobos (Mars I)}}
\end{subfigure}%

\bigskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.475\linewidth}
  \centering
  \begin{subfigure}[t]{0.325\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/rosetta_lutetia_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/rosetta_lutetia_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Rosetta @ 21 Lutetia}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.475\linewidth}
  \centering
  \begin{subfigure}[t]{0.35\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/haya2_ryugu_model.png}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.6\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/haya2_ryugu_grid.jpg}
  \end{subfigure}%
  \caption{\texttt{Hayabusa2 @ 162173 Ryugu}}
\end{subfigure}%
\end{minipage}

==> figures/camera-model.tex <==
\begin{tikzpicture}

\usetikzlibrary{calc}

% Picture's vectors definition
\def\xOne{1}
\def\xTwo{0.5}
\def\yOne{0}
\def\yTwo{-1.3}
\def\zOne{-1}
\def\zTwo{0.5}

% CAMERA COORDINATE SYSTEM
%\draw[thick,->] (0,0) -- (\xOne,\xTwo) node[anchor=north]{$x$};
%\draw[thick,->] (0,0) -- (\yOne,\yTwo) node[anchor=west]{$y$};
%\draw[thick,->] (0,0) -- (\zOne,\zTwo) node[anchor=north,yshift=-2pt,xshift=3pt]{$z$};
\draw[very thick,->] (-\zOne/2,-\zTwo/2) -- (-\zOne/2+\xOne,-\zTwo/2+\xTwo) node[anchor=north west, xshift=-3pt,font=\footnotesize]{$x_c$};
\draw[very thick,->] (-\zOne/2,-\zTwo/2) -- (-\zOne/2+\yOne,-\zTwo/2+\yTwo) node[anchor=west,font=\footnotesize]{$y_c$};
\draw[very thick,->] (-\zOne/2,-\zTwo/2) -- (\zOne/2,\zTwo/2) node[anchor=north,yshift=-2pt,xshift=3pt,font=\footnotesize]{$z_c$};
\draw (-\zOne/2,-\zTwo/2) node[anchor=north west,font=\footnotesize]{$\mathcal{F}_c$};

% CAMERA AXIS ELONGATION
%\draw[very thin,solid] (-\zOne/2-2*\xOne,-\zTwo/2-2*\xTwo) -- (-\zOne/2+2*\xOne,-\zTwo/2+2*\xTwo); % x elongation
\draw[->,very thin,solid] (3*\zOne,3*\zTwo) -- (5.5*\zOne,5.5*\zTwo)node[anchor=north,yshift=-2pt,xshift=3pt,font=\footnotesize]{$z$}; % optical axis behind projection plane

% REFERENCE LINES
%\draw[thin,dashed] (1.4*\xOne-\zOne/2,1.4*\xTwo-\zTwo/2) -- (6*\zOne+1.4*\xOne,6*\zTwo+1.4*\xTwo); % object x position
%\draw[very thin,solid] (6*\zOne-2*\xOne,6*\zTwo-2*\xTwo) -- (6*\zOne+2*\xOne,6*\zTwo+2*\xTwo) node[anchor=west]{}; %object z position

% WORLD OBJECT
\draw[-latex,line width=3pt,blue,line cap=round] (6*\zOne+1.4*\xOne,6*\zTwo+1.4*\xTwo) -- (6*\zOne+1.4*\xOne,6*\zTwo+1.4*\xTwo+1.1) node[anchor=south,font=\footnotesize]{$ P = (X,Y,Z) $};
\node[circle,inner sep=0pt,minimum size=0.2cm,fill=blue] (object) at (6*\zOne+1.4*\xOne,6*\zTwo+1.4*\xTwo+1.1) {};

% PROJECTION LINE BEHIND PROJECTION PLANE
\draw[thick,solid,red] (3*\zOne+0.69*\xOne,3*\zTwo+0.7*\xTwo+0.69) -- (6*\zOne+1.4*\xOne,6*\zTwo+1.4*\xTwo+1.1);

%% PROJECTION PLANE
\filldraw[fill=gray!20,draw=gray!70,opacity=0.8] (3*\zOne-1.5*\xOne-1.5*\yOne,3*\zTwo-1.5*\xTwo-1.5*\yTwo) -- (3*\zOne+1.5*\xOne-1.5*\yOne,3*\zTwo+1.5*\xTwo-1.5*\yTwo) -- (3*\zOne+1.5*\xOne+1.5*\yOne,3*\zTwo+1.5*\xTwo+1.5*\yTwo) -- (3*\zOne-1.5*\xOne+1.5*\yOne,3*\zTwo-1.5*\xTwo+1.5*\yTwo) -- (3*\zOne-1.5*\xOne-1.5*\yOne,3*\zTwo-1.5*\xTwo-1.5*\yTwo);

% PLOJECTION PLANE COORDINATE SYSTEM u,v
\draw[->,thick,green!70!black,dashed] (3*\zOne-1.5*\xOne-1.5*\yOne,3*\zTwo-1.5*\xTwo-1.5*\yTwo) -- (3*\zOne+2*\xOne-1.5*\yOne,3*\zTwo+2*\xTwo-1.5*\yTwo)
     node[anchor=north west, xshift=-3pt,font=\footnotesize]{$u$};
\draw[->,thick,green!70!black,dashed] (3*\zOne-1.5*\xOne-1.5*\yOne,3*\zTwo-1.5*\xTwo-1.5*\yTwo) -- (3*\zOne-1.5*\xOne-1.5*\yOne,3*\zTwo-1.5*\xTwo+2*\yTwo)
     node[anchor=west,font=\footnotesize]{$v$};

% PROJECTION PLANE COORDINATE SYSTEM x,y
\draw[->,thick,black] (3*\zOne-2*\xOne,3*\zTwo-2*\xTwo) -- (3*\zOne+2*\xOne,3*\zTwo+2*\xTwo)
     node[anchor=north west, xshift=-3pt,font=\footnotesize]{$x$};
\draw[->,thick,black] (3*\zOne-2*\yOne,3*\zTwo-2*\yTwo) -- (3*\zOne+2*\yOne,3*\zTwo+2*\yTwo)
     node[anchor=west,font=\footnotesize]{$y$};

% PROJECTION  OBJECT
%\draw[-latex,line width=1.5pt,blue,line cap=round] (3*\zOne+0.69*\xOne,3*\zTwo+0.69*\xTwo) -- (3*\zOne+0.69*\xOne,3*\zTwo+0.69*\xTwo+0.69);
%\node[circle,inner sep=0pt,minimum size=0.1cm,fill=blue] (object) at (3*\zOne+0.69*\xOne,3*\zTwo+0.7*\xTwo+0.69) {};

% PIXEL OBJECT
\filldraw[red,opacity=0.6] (3*\zOne+6*0.105*\xOne,3*\zTwo+0.75+6*0.105*\xTwo) -- ++(0.105*\xOne,0.105*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo);

% PROJECTION LINE IN FRONT OF PROJECTION PLANE
\draw[thick,solid,red] (-\zOne/2,-\zTwo/2) -- (3*\zOne+0.69*\xOne,3*\zTwo+0.7*\xTwo+0.69);

% OPTICAL AXIS IN FRONT OF PROJECTION PLANE
\draw[thin,solid] (0,0) -- (3*\zOne,3*\zTwo);

% ANNOTATIONS
% z = f
\draw (3*\zOne-1*\xOne+1.3*\yOne,3*\zTwo-1*\xTwo+1.3*\yTwo) node[gray!150,rotate=28] {$z = f $};

% bar(u)
\draw[very thin, black, dashed] (3*\zOne-0.02*\xOne,3*\zTwo-0.1*\xTwo+0.75) -- (3*\zOne+6*0.105*\xOne,3*\zTwo+0.75+6*0.09*\xTwo);
%\draw[to-to, green!70!black, dashed] (3*\zOne+0.13*\xOne+0.08*\yOne,3*\zTwo+0.13*\xTwo+0.08*\yTwo) -- (3*\zOne+0.7*\xOne+0.08*\yOne,3*\zTwo+0.7*\xTwo+0.08*\yTwo) node[midway,anchor=north west,xshift=-2pt,yshift=2pt,font=\scriptsize] {$ \bar{u} $};

% bar(v)
\draw[very thin, black, dashed] (3*\zOne+0.7*\xOne+0.08*\yOne,3*\zTwo+0.7*\xTwo-0.03*\yTwo) -- (3*\zOne+6*0.115*\xOne,3*\zTwo+0.75+6*0.06*\xTwo);

% (u,v)
\node[black,anchor=west,font=\footnotesize] at (3*\zOne+0.69*\xOne,3*\zTwo+0.7*\xTwo+0.69) {$\mathbf{p}_k$};

% principal point
\draw[very thin] (3*\zOne-0.02*\xOne+0.02*\yOne,3*\zTwo-0.02*\xTwo+0.02*\yTwo) .. controls (3*\zOne-0.1*\xOne+0.3*\yOne,3*\zTwo-0.1*\xTwo+0.3*\yTwo) and (3*\zOne-0.3*\xOne+0.1*\yOne,3*\zTwo-0.3*\xTwo+0.1*\yTwo) ..  (3*\zOne-0.6*\xOne+0.4*\yOne,3*\zTwo-0.6*\xTwo+0.4*\yTwo) node[anchor=north,align=center,font=\sffamily\scriptsize] {$(c_x, c_y)$};

% optical axis
\draw[very thin] (5*\zOne-0.02*\xOne+0.02*\yOne,5.5*\zTwo-0.02*\xOne+0.02*\yOne) .. controls (5*\zOne-0.1*\xOne+0.3*\yOne,5*\zTwo-0.1*\xTwo+0.3*\yTwo) and (5*\zOne-0.3*\xOne+0.1*\yOne,5*\zTwo-0.3*\xTwo+0.1*\yTwo) ..  (5*\zOne-0.6*\xOne+0.4*\yOne,5*\zTwo-0.6*\xTwo+0.4*\yTwo) node[anchor=north,align=center,font=\sffamily\scriptsize] {camera \\ boresight};

% PIXEL POSITION
% \draw[thin,gray!70] (4.375*\zOne,3.1*\zTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) --  ++(0.21*\xOne,0.21*\xTwo) ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) -- ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) -- ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) -- ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) -- ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.105*\yOne,-0.105*\yTwo) -- ++(0.21*\xOne,0.21*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.21*\yOne,-0.21*\yTwo) -- ++(0.105*\xOne,0.105*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.21*\yOne,-0.21*\yTwo) -- ++(0.105*\xOne,0.105*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.21*\yOne,-0.21*\yTwo) -- ++(0.105*\xOne,0.105*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.21*\yOne,-0.21*\yTwo) -- ++(0.105*\xOne,0.105*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.21*\yOne,-0.21*\yTwo) -- ++(0.105*\xOne,0.105*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.21*\yOne,-0.21*\yTwo) -- ++(0.105*\xOne,0.105*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.21*\yOne,-0.21*\yTwo) -- ++(0.105*\xOne,0.105*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.21*\yOne,-0.21*\yTwo) -- ++(0.105*\xOne,0.105*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo) -- ++(-0.105*\xOne,-0.105*\xTwo) -- ++(-0.19*\yOne,-0.19*\yTwo) -- ++(0.105*\xOne,0.105*\xTwo) -- ++(0.105*\yOne,0.105*\yTwo);

\end{tikzpicture}

==> figures/camera-model2.tex <==
\begin{tikzpicture}
  % REF: https://tex.stackexchange.com/questions/96074/more-elegant-way-to-achieve-this-same-camera-perspective-projection-model
  [
    tdplot_main_coords,
    >=Stealth,
    my dashed/.style={dashed, thick, ->, shorten >=-15pt, shorten <=-15pt, every node/.append style={font=\footnotesize}},
    my box/.style={thin, gray!70},
    my blue/.style={blue, style={fill, circle, inner sep=0pt, minimum size=#1*3.5pt, anchor=center, outer sep=0pt}},
    my label/.append style={midway, font=\scriptsize},
    %my vectors/.style={green!50!black, {Stealth[scale=.75]}-{Stealth[scale=.75]}},
    my vectors/.style={black, {Stealth[scale=.75]}-{Stealth[scale=.75]}},
    my red/.style={thick, red, line cap=round},
    my grey/.style={gray!70},
    description/.style={draw=gray!70, thick, line cap=round, every node/.style={align=center, font=\scriptsize\sffamily, anchor=north}},
  ]
%   \draw [help lines] (-2,0,0) -- (2,0,0) node[anchor=north west]{$x$} (0,0,0) -- (0,7,0) node[anchor=north east]{$y$} (0,0,0) -- (0,0,2) node[anchor=north]{$z$} (-2,7,0) -- (2,7,0);
  \draw [->, my grey] (0,4,0) -- (0,7,0);
  \coordinate (o) at (0,0,0);
  \path [draw=gray!70, text=gray, fill=gray!20, opacity=0.8, text opacity=1, font=\footnotesize] (-1.5,4,1.75) coordinate (a) -- ++(0,0,-3.5) coordinate (b) -- ++(3,0,0) coordinate (c) -- ++(0,0,3.5) coordinate (d) -- cycle node [pos=.95, above, sloped, anchor=south west] {$z=f$} ;
%   \foreach \i in {a,b,c,d} \node [red, font=\scriptsize] at (\i) {\i};
  \draw [my grey] (0,0,0) -- (0,4,0);
  \draw [thick, ->, every node/.style={font=\footnotesize, inner sep=0pt}] (o) node [anchor=north west] {$\ \mathcal{C}$} (o) edge node [pos=1, anchor=north east] {$\vvec{z}$} ++(0,1,0) edge node [pos=1, anchor=north] {$\vvec{y}$} ++(0,0,1) -- ++(1,0,0) node [anchor=north west] {$\vvec{x}$};
  %\coordinate (p1) at (o) ++(0,4,-.5);
  \coordinate (p2) at (1,4,-.5);
  %\draw [my box] (o) ++(0,4,-.5) coordinate (p1) -- ++(1,0,0) coordinate (p2) -- ++(0,0,-1.25) coordinate (p3);
  %\foreach \i in {0,1,...,4} \draw [my box] (p1) ++(\i*.25,0,0) -- ++(0,0,-.25);
  %\foreach \i in {0,1,...,5} \draw [my box] (p2) ++(0,0,-\i*.25) -- ++(-.25,0,0);
  %\draw [my box] (p1) ++(0,0,-.25) -- ++(.75,0,0) -- ++(0,0,-1);
  \draw [my grey, thin, ->, shorten >=-15pt] ($(b)!1/2!(c)$) -- ($(d)!1/2!(a)$) node [below=15pt, anchor=north] {$\vvec{y}$};
  \draw [my grey, thin, ->, shorten >=-15pt] ($(b)!1/2!(a)$) -- ($(d)!1/2!(c)$) node [above right=17pt, anchor=north west] {$\vvec{x}$};
  \draw [->, thick, shorten >=-15pt, shorten <=-15pt, green!50!black, <->] (a) node [below=15pt, anchor=north] {$v$} -- (b) -- (c) node [above right=17pt, anchor=north west] {$u$};
  \path [black, every node/.style={font=\footnotesize, inner sep=0pt}] (p2) node [above right, anchor=south west] {$\vvec{p}$};
  \path (p2) ++(-.125,0,0) coordinate (q2) ++(0,0,-.125) coordinate (r2);
  \node[] (d1) at (r2) {};
  %\draw [my blue=1] ($(0,4,0)+($(q2)-(p1)$)$) coordinate (s2) -- (r2) node (d1) {};
  \node[black, circle, fill, minimum width=0.15cm, inner sep=0pt] (s2) at (r2) {};
  \node[black, circle, fill, minimum width=0.20cm, inner sep=0pt] (s3) at ($2.00*($(s2)$)$) {};
  \scoped[on background layer]{\draw [my blue=1.75] ($($1.75*($(s2)-(0,4,0)$)$)+(0,7,0)$) -- ++($1.75*($(r2)-(s2)$)$) node (d2) [label={[label distance=5pt, left]above:{}}] {};}
  \draw [black, dotted, thin] ($(s2)+(0,0,.6)$) -- (s2) node [below, my label, sloped] {};
  \draw [black, dotted, thin] ($(s2)-(.8,0,0)$) -- (s2) node [below, my label, sloped] {};
  %\draw [my vectors] ($(s2)-(0,4,0)$) -- ($(q2)-(s2)+(-.1,4,0)$) node [left, my label] {$\vec{v}$};
  \draw [my red] (o) -- (d1.center);
  \scoped[on background layer]{\draw [->, my red] (d1.center) -- (s3);}
  \node[red] (lc) at ($0.85*($(d2.center)$)$) [above right=7pt, anchor=north west] {$\vvec{q}$};
  \path [description] (0,4,0) [out=-95, in=95, font=\footnotesize] to (-.75,4,.25) node {$(c_x, c_y)$} (0,6.5,0) [out=-95, in=95, font=\footnotesize] to (-.75,6.5,.25) node {boresight};
%\draw [thick, ->, every node/.style={font=\footnotesize, inner sep=0pt}] (ob) node [anchor=north west] {$\ \mathcal{C}$} (ob) edge node [pos=1, anchor=north east] {$z$} ++(0,,0) edge node [pos=1, anchor=north] {$y$} ++(0,0,1) -- ++(1,0,0) node [anchor=north west] {$y$};

  %% BODY-FIXED FRAME
  \coordinate (o2) at (1.7,11,0);
  \draw [my grey, thick, ->, every node/.style={font=\footnotesize, inner sep=2pt}] (o2) node [anchor=north east] {$\ \mathcal{B}$} (o2) edge node [pos=1, anchor=north east] {} ++(0.38,.92,0.0) edge node [pos=1, anchor=north] {} ++(.35,-.71,.61) -- ++(1,-.15,0) node [anchor=south east] {};
  \draw [blue, ->, thick] (o2) -- (s3);
  \node[blue] (lb) at ($(o2)+0.28*($(s3)-(o2)$)$) [above right=15pt, anchor=north west] {$\vvec{\ell}$};
  \shade[ball color = gray!40, opacity = 0.4] (o2) circle (2cm);
  
%   %% r_BC
%   \draw[gray!90, thick, ->] (o) -- (o2);
%   \node[gray!90] (lr) at ($0.75*($(o2.center)$)$) [above right=7pt, anchor=north west] {$\vvec{r}_{\oB\oC}$};
  
\end{tikzpicture}

==> figures/qerr-vs-precision.tex <==
\begin{subfigure}[t]{\linewidth}
\begin{subfigure}[t]{0.255\linewidth}
  \centering
  \caption*{\tiny{\texttt{Cassini @ Epimetheus (Saturn XI)}}}
  \vspace{-7pt}
  \includegraphics[width=\linewidth]{figures/qerr_vs_precision_plots/cas_epim_mean_q_err_precision.pdf}
\end{subfigure}%
%\hfill
\hspace{-0.013\linewidth}
\begin{subfigure}[t]{0.255\linewidth}
  \centering
  \caption*{\tiny{\texttt{Cassini @ Mimas (Saturn I)}}}
  \vspace{-7pt}
  \includegraphics[width=\linewidth]{figures/qerr_vs_precision_plots/cas_mimas_mean_q_err_precision.pdf}
\end{subfigure}%
%\hfill
\hspace{-0.013\linewidth}
\begin{subfigure}[t]{0.255\linewidth}
  \centering
  \caption*{\tiny{\texttt{Hayabusa @ 25143 Itokawa}}}
  \vspace{-7pt}
  \includegraphics[width=\linewidth]{figures/qerr_vs_precision_plots/haya_itokawa_mean_q_err_precision.pdf}
\end{subfigure}%
%\hfill
\hspace{-0.013\linewidth}
\begin{subfigure}[t]{0.255\linewidth}
  \centering
  \caption*{\tiny{\texttt{Rosetta @ 21 Lutetia}}}
  \vspace{-7pt}
  \includegraphics[width=\linewidth]{figures/qerr_vs_precision_plots/rosetta_lutetia_mean_q_err_precision.pdf}
\end{subfigure}%
\end{subfigure}\\ %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{-15pt}
\begin{subfigure}[t]{\linewidth}
\begin{subfigure}[t]{0.255\linewidth}
  \centering
  \caption*{\tiny{\texttt{Dawn @ 1 Ceres}}}
  \vspace{-7pt}
  \includegraphics[width=\linewidth]{figures/qerr_vs_precision_plots/dawn_ceres_mean_q_err_precision.pdf}
\end{subfigure}%
%\hfill
\hspace{-0.013\linewidth}
\begin{subfigure}[t]{0.255\linewidth}
  \centering
  \caption*{\tiny{\texttt{Dawn @ 4 Vesta}}}
  \vspace{-7pt}
  \includegraphics[width=\linewidth]{figures/qerr_vs_precision_plots/dawn_vesta_mean_q_err_precision.pdf}
\end{subfigure}%
%\hfill
\hspace{-0.013\linewidth}
\begin{subfigure}[t]{0.255\linewidth}
  \centering
  \caption*{\tiny{\texttt{OSIRIS-REx @ 101955 Bennu}}}
  \vspace{-7pt}
  \includegraphics[width=\linewidth]{figures/qerr_vs_precision_plots/orex_bennu_mean_q_err_precision.pdf}
\end{subfigure}%
%\hfill
\hspace{-0.013\linewidth}
\begin{subfigure}[t]{0.255\linewidth}
  \centering
  \caption*{\tiny{\texttt{Rosetta @ 67P}}}
  \vspace{-7pt}
  \includegraphics[width=\linewidth]{figures/qerr_vs_precision_plots/rosetta_chury_mean_q_err_precision.pdf}
\end{subfigure}%
\end{subfigure}

==> figures/qual-pre-vs-astro.tex <==
\begin{minipage}{0.95\textwidth}
\begin{subfigure}[t]{0.495\linewidth}
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/cas_epim_132_106_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/cas_epim_132_106_astro.jpg}
  \end{subfigure}%
  
  \smallskip
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/cas_epim_32_30_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/cas_epim_32_30_astro.jpg}
  \end{subfigure}
  \caption{\texttt{Cassini @ Epimetheus (Saturn XI)}}
  \label{fig:qual-astro-epim}
\end{subfigure}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfill
\begin{subfigure}[t]{0.495\linewidth}
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/cas_mimas_105_137_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/cas_mimas_105_137_astro.jpg}
  \end{subfigure}%
  
  \smallskip
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/cas_mimas_32_48_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/cas_mimas_32_48_astro.jpg}
  \end{subfigure}
  \caption{\texttt{Cassini @ Mimas (Saturn I)}}
  \label{fig:qual-astro-mimas}
\end{subfigure}

\smallskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.495\linewidth}
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/haya_itokawa_8_411_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/haya_itokawa_8_411_astro.jpg}
  \end{subfigure}%

  \smallskip
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/haya_itokawa_132_432_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/haya_itokawa_132_432_astro.jpg}
  \end{subfigure}
  \caption{\texttt{Hayabusa @ 25143 Itokawa}}
  \label{fig:qual-astro-ito}
\end{subfigure}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfill
\begin{subfigure}[t]{0.495\linewidth}
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/rosetta_lutetia_3_5_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/rosetta_lutetia_3_5_astro.jpg}
  \end{subfigure}
  
  \smallskip
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/rosetta_lutetia_35_29_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/rosetta_lutetia_35_29_astro.jpg}
  \end{subfigure}
  \caption{\texttt{Rosetta @ 21 Lutetia}}
  \label{fig:qual-astro-lut}
\end{subfigure}

\smallskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.495\linewidth}
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/dawn_ceres_44_26_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/dawn_ceres_44_26_astro.jpg}
  \end{subfigure}
  
  \smallskip
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/dawn_ceres_31_39_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/dawn_ceres_31_39_astro.jpg}
  \end{subfigure}
  \caption{\texttt{Dawn @ 1 Ceres}}
  \label{fig:qual-astro-ceres}
\end{subfigure}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfill
\begin{subfigure}[t]{0.495\linewidth}
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/dawn_vesta_20_293_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/dawn_vesta_20_293_astro.jpg}
  \end{subfigure}
  
  \smallskip
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/dawn_vesta_24_11_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/dawn_vesta_24_11_astro.jpg}
  \end{subfigure}
  \caption{\texttt{Dawn @ 4 Vesta}}
  \label{fig:qual-astro-vesta}
\end{subfigure}

%\vspace{-5pt}
\smallskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.495\linewidth}
  \begin{subfigure}[t]{0.495\linewidth}
    \copyrightbox[l]{\includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/orex_bennu_25_403_aslfeat.jpg}}{}%{\,\tiny{\textbf{P: 0.0, R: 0.0, A: 55.2}}}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \copyrightbox[l]{\includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/orex_bennu_25_403_astro.jpg}}{}%{\,\tiny{\textbf{P: 0.0, R: 0.0, A: 72.1}}}
  \end{subfigure}
  
  \smallskip
  \begin{subfigure}[t]{0.495\linewidth}
    \copyrightbox[l]{\includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/orex_bennu_468_410_aslfeat.jpg}}{}%{\,\tiny{\textbf{P: 63.9, R: 85.3, A: 82.4}}}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \copyrightbox[l]{\includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/orex_bennu_468_410_astro.jpg}}{}%{\,\tiny{\textbf{P: 66.1, R: 79.4, A: 86.4}}}
  \end{subfigure}
  
  \smallskip
  \begin{subfigure}[t]{0.495\linewidth}
    \copyrightbox[l]{\includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/orex_bennu_3554_1351_aslfeat.jpg}}{}%{\,\tiny{\textbf{P: 45.0, R: 38.6, A: 73.3}}}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \copyrightbox[l]{\includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/orex_bennu_3554_1351_astro.jpg}}{}%{\,\tiny{\textbf{P: 67.5, R: 45.7, A: 85.5}}}
  \end{subfigure}
  \caption{\texttt{OSIRIS-REx @ 101955 Bennu}}
  \label{fig:qual-astro-bennu}
\end{subfigure}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfill
\begin{subfigure}[t]{0.495\linewidth}
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/rosetta_chury_1053_264_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/rosetta_chury_1053_264_astro.jpg}
  \end{subfigure}
  
  \smallskip
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/rosetta_chury_83_1182_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/rosetta_chury_83_1182_astro.jpg}
  \end{subfigure}
  
  \smallskip
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/rosetta_chury_1308_285_aslfeat.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.495\linewidth}
    \includegraphics[width=\linewidth]{figures/qual_pre_vs_astro/rosetta_chury_1308_285_astro.jpg}
  \end{subfigure}
  \caption{\texttt{Rosetta @ 67P}}
  \label{fig:qual-astro-chury}
\end{subfigure}
\end{minipage}

==> figures/score-maps.tex <==
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/dawn_ceres_sm00000018_aslfeat.png}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/dawn_vesta_sm00000072_aslfeat.png}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/cas_epim_sm00000102_aslfeat.png}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/cas_mimas_sm00000109_aslfeat.png}
\end{subfigure}%

\smallskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/dawn_ceres_sm00000018_astro.png}
  \caption{\texttt{Dawn @ 1 Ceres}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/dawn_vesta_sm00000072_astro.png}
  \caption{\texttt{Dawn @ 4 Vesta}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/cas_epim_sm00000102_astro.png}
  \caption{\texttt{Cassini @ Epimetheus}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/cas_mimas_sm00000109_astro.png}
  \caption{\texttt{Cassini @ Mimas}}
\end{subfigure}%

\bigskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/haya_itokawa_sm00000492_aslfeat.png}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/orex_bennu_sm00001937_aslfeat.png}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/rosetta_chury_sm00000186_aslfeat.png}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/rosetta_lutetia_sm00000036_aslfeat.png}
\end{subfigure}%

\smallskip%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/haya_itokawa_sm00000492_astro.png}
  \caption{\texttt{Hayabusa @ 25143 Itokawa}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/orex_bennu_sm00001937_astro.png}
  \caption{\texttt{OSIRIS-REx @ 101955 Bennu}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/rosetta_chury_sm00000186_astro.png}
  \caption{\texttt{Rosetta @ 67P}}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.24\linewidth}
  \centering
  \includegraphics[width=\linewidth]{figures/score-maps/rosetta_lutetia_sm00000036_astro.png}
  \caption{\texttt{Rosetta @ 21 Lutetia}}
\end{subfigure}%
